Projecting Multimorbidity and Mortality under Demographic Change and Preventive Interventions

As populations age, the rise of multimorbidity poses a significant healthcare challenge. However, our ability to quantitatively forecast the progression of multimorbidity remains limited. Leveraging a nationwide dataset comprising approximately 45 million hospital stays spanning 17 years in Austria, we develop a new compartmental model for chronic disease trajectories across 132 distinct multimorbidity patterns (compartments). Each compartment represents a distinct constellation of co-occurring chronic conditions, with transitions modeled as age- and sex-dependent probabilities. We use the compartmental disease trajectory model (CDTM) to simulate disease trajectories to 2030, estimating the frequency of all empirically observed co-occurrence patterns among more than 100 diagnosis groups. We demonstrate the model's utility in identifying high-impact prevention targets. A 5% reduction in new cases of hypertensive disease (I10--I15) leads to a 0.57 (SD 0.06)% reduction in all-cause mortality over a 15-year period, and a 0.57 (SD 0.07)% reduction in mortality for malignant neoplasms (C00--C97). We also evaluate long-term impacts of SARS-CoV-2 sequelae, projecting earlier and more frequent hospitalizations across a range of diagnoses. Our fully data-driven modelling approach identifies leverage points for proactive preparation by physicians and policymakers to reduce the overall disease burden in the population, emphasizing patient-centered healthcare planning in aging societies.

==> clustertables/cluster_tables/cluster_1.tex <==
\begin{table}[H]
\centering
\caption{Cluster 1}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Urticaria and erythema & $\times$ & L50 & L54 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Other and unspecified disorders of the circulatory system & $\times$ & I95 & I99 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence & $\times$ & F90 & F98 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_10.tex <==
\begin{table}[H]
\centering
\caption{Cluster 10}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other disorders of the skin and subcutaneous tissue & $\checkmark$ & L80 & L99 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_100.tex <==
\begin{table}[H]
\centering
\caption{Cluster 100}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Acute upper respiratory infections & $\checkmark$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_101.tex <==
\begin{table}[H]
\centering
\caption{Cluster 101}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of middle ear and mastoid & $\checkmark$ & H65 & H75 \\
Acute upper respiratory infections & $\checkmark$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_102.tex <==
\begin{table}[H]
\centering
\caption{Cluster 102}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Disorders of lens & $\times$ & H25 & H28 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_103.tex <==
\begin{table}[H]
\centering
\caption{Cluster 103}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of lens & $\checkmark$ & H25 & H28 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_104.tex <==
\begin{table}[H]
\centering
\caption{Cluster 104}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_105.tex <==
\begin{table}[H]
\centering
\caption{Cluster 105}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_106.tex <==
\begin{table}[H]
\centering
\caption{Cluster 106}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Obesity and other hyperalimentation & $\checkmark$ & E65 & E68 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_107.tex <==
\begin{table}[H]
\centering
\caption{Cluster 107}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Cerebrovascular diseases & $\checkmark$ & I60 & I69 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_108.tex <==
\begin{table}[H]
\centering
\caption{Cluster 108}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Arthropathies & $\times$ & M00 & M25 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_109.tex <==
\begin{table}[H]
\centering
\caption{Cluster 109}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Malignant neoplasms & $\checkmark$ & C00 & C97 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Arthropathies & $\times$ & M00 & M25 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_11.tex <==
\begin{table}[H]
\centering
\caption{Cluster 11}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Cerebrovascular diseases & $\checkmark$ & I60 & I69 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_110.tex <==
\begin{table}[H]
\centering
\caption{Cluster 110}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Arthropathies & $\checkmark$ & M00 & M25 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_111.tex <==
\begin{table}[H]
\centering
\caption{Cluster 111}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Arthropathies & $\checkmark$ & M00 & M25 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_112.tex <==
\begin{table}[H]
\centering
\caption{Cluster 112}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_113.tex <==
\begin{table}[H]
\centering
\caption{Cluster 113}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_114.tex <==
\begin{table}[H]
\centering
\caption{Cluster 114}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_115.tex <==
\begin{table}[H]
\centering
\caption{Cluster 115}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Dorsopathies & $\times$ & M40 & M54 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_116.tex <==
\begin{table}[H]
\centering
\caption{Cluster 116}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_117.tex <==
\begin{table}[H]
\centering
\caption{Cluster 117}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Cerebrovascular diseases & $\checkmark$ & I60 & I69 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_118.tex <==
\begin{table}[H]
\centering
\caption{Cluster 118}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_119.tex <==
\begin{table}[H]
\centering
\caption{Cluster 119}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Obesity and other hyperalimentation & $\checkmark$ & E65 & E68 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_12.tex <==
\begin{table}[H]
\centering
\caption{Cluster 12}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other viral diseases & $\checkmark$ & B25 & B34 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_120.tex <==
\begin{table}[H]
\centering
\caption{Cluster 120}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_121.tex <==
\begin{table}[H]
\centering
\caption{Cluster 121}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_122.tex <==
\begin{table}[H]
\centering
\caption{Cluster 122}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_123.tex <==
\begin{table}[H]
\centering
\caption{Cluster 123}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Cerebrovascular diseases & $\checkmark$ & I60 & I69 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_124.tex <==
\begin{table}[H]
\centering
\caption{Cluster 124}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_125.tex <==
\begin{table}[H]
\centering
\caption{Cluster 125}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_126.tex <==
\begin{table}[H]
\centering
\caption{Cluster 126}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_127.tex <==
\begin{table}[H]
\centering
\caption{Cluster 127}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_128.tex <==
\begin{table}[H]
\centering
\caption{Cluster 128}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Cerebrovascular diseases & $\checkmark$ & I60 & I69 \\
Renal failure & $\times$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_129.tex <==
\begin{table}[H]
\centering
\caption{Cluster 129}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Renal failure & $\checkmark$ & N17 & N19 \\
Organic, including symptomatic, mental disorders & $\times$ & F00 & F09 \\
Diseases of arteries, arterioles and capillaries & $\times$ & I70 & I79 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_13.tex <==
\begin{table}[H]
\centering
\caption{Cluster 13}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of inner ear & $\checkmark$ & H80 & H83 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_130.tex <==
\begin{table}[H]
\centering
\caption{Cluster 130}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Organic, including symptomatic, mental disorders & $\checkmark$ & F00 & F09 \\
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Renal failure & $\checkmark$ & N17 & N19 \\
Diseases of arteries, arterioles and capillaries & $\times$ & I70 & I79 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_131.tex <==
\begin{table}[H]
\centering
\caption{Cluster 131}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hypertensive diseases & $\checkmark$ & I10 & I15 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Diseases of arteries, arterioles and capillaries & $\checkmark$ & I70 & I79 \\
Renal failure & $\checkmark$ & N17 & N19 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_14.tex <==
\begin{table}[H]
\centering
\caption{Cluster 14}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other bacterial diseases & $\checkmark$ & A30 & A49 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_15.tex <==
\begin{table}[H]
\centering
\caption{Cluster 15}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of choroid and retina & $\checkmark$ & H30 & H36 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_16.tex <==
\begin{table}[H]
\centering
\caption{Cluster 16}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of middle ear and mastoid & $\checkmark$ & H65 & H75 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_17.tex <==
\begin{table}[H]
\centering
\caption{Cluster 17}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Schizophrenia, schizotypal and delusional disorders & $\checkmark$ & F20 & F29 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Arthropathies & $\times$ & M00 & M25 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Dorsopathies & $\times$ & M40 & M54 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_18.tex <==
\begin{table}[H]
\centering
\caption{Cluster 18}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Infections with a predominantly sexual mode of transmission & $\checkmark$ & A50 & A64 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Arthropathies & $\times$ & M00 & M25 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_19.tex <==
\begin{table}[H]
\centering
\caption{Cluster 19}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\checkmark$ & H49 & H52 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_2.tex <==
\begin{table}[H]
\centering
\caption{Cluster 2}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other and unspecified disorders of the circulatory system & $\checkmark$ & I95 & I99 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Urticaria and erythema & $\times$ & L50 & L54 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Obesity and other hyperalimentation & $\times$ & E65 & E68 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence & $\times$ & F90 & F98 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_20.tex <==
\begin{table}[H]
\centering
\caption{Cluster 20}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Neoplasms of uncertain or unknown behaviour & $\checkmark$ & D37 & D48 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Arthropathies & $\times$ & M00 & M25 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Dorsopathies & $\times$ & M40 & M54 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_21.tex <==
\begin{table}[H]
\centering
\caption{Cluster 21}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of breast & $\checkmark$ & N60 & N64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Arthropathies & $\times$ & M00 & M25 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Dorsopathies & $\times$ & M40 & M54 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_22.tex <==
\begin{table}[H]
\centering
\caption{Cluster 22}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of eyelid, lacrimal system and orbit & $\checkmark$ & H00 & H06 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_23.tex <==
\begin{table}[H]
\centering
\caption{Cluster 23}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Renal tubulo-interstitial diseases & $\checkmark$ & N10 & N16 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_24.tex <==
\begin{table}[H]
\centering
\caption{Cluster 24}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Osteopathies and chondropathies & $\checkmark$ & M80 & M94 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_25.tex <==
\begin{table}[H]
\centering
\caption{Cluster 25}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Viral infections characterized by skin and mucous membrane lesions & $\checkmark$ & B00 & B09 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_26.tex <==
\begin{table}[H]
\centering
\caption{Cluster 26}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Disorders of lens & $\times$ & H25 & H28 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_27.tex <==
\begin{table}[H]
\centering
\caption{Cluster 27}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mood [affective] disorders & $\checkmark$ & F30 & F39 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Disorders of lens & $\times$ & H25 & H28 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_28.tex <==
\begin{table}[H]
\centering
\caption{Cluster 28}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Chronic lower respiratory diseases & $\checkmark$ & J40 & J47 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Disorders of lens & $\times$ & H25 & H28 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_29.tex <==
\begin{table}[H]
\centering
\caption{Cluster 29}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Inflammatory diseases of female pelvic organs & $\checkmark$ & N70 & N77 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Arthropathies & $\times$ & M00 & M25 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Disorders of lens & $\times$ & H25 & H28 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_3.tex <==
\begin{table}[H]
\centering
\caption{Cluster 3}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Obesity and other hyperalimentation & $\checkmark$ & E65 & E68 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Urticaria and erythema & $\times$ & L50 & L54 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence & $\times$ & F90 & F98 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_30.tex <==
\begin{table}[H]
\centering
\caption{Cluster 30}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of skin appendages & $\checkmark$ & L60 & L75 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Disorders of lens & $\times$ & H25 & H28 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_31.tex <==
\begin{table}[H]
\centering
\caption{Cluster 31}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other disorders of ear & $\checkmark$ & H90 & H95 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_32.tex <==
\begin{table}[H]
\centering
\caption{Cluster 32}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of thyroid gland & $\checkmark$ & E00 & E07 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_33.tex <==
\begin{table}[H]
\centering
\caption{Cluster 33}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other acute lower respiratory infections & $\checkmark$ & J20 & J22 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_34.tex <==
\begin{table}[H]
\centering
\caption{Cluster 34}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Nerve, nerve root and plexus disorders & $\checkmark$ & G50 & G59 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_35.tex <==
\begin{table}[H]
\centering
\caption{Cluster 35}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_36.tex <==
\begin{table}[H]
\centering
\caption{Cluster 36}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Noninfective enteritis and colitis & $\checkmark$ & K50 & K52 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_37.tex <==
\begin{table}[H]
\centering
\caption{Cluster 37}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Influenza and pneumonia & $\checkmark$ & J09 & J18 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_38.tex <==
\begin{table}[H]
\centering
\caption{Cluster 38}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of urinary system & $\checkmark$ & N30 & N39 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Urolithiasis & $\times$ & N20 & N23 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_39.tex <==
\begin{table}[H]
\centering
\caption{Cluster 39}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Urolithiasis & $\checkmark$ & N20 & N23 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_4.tex <==
\begin{table}[H]
\centering
\caption{Cluster 4}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence & $\checkmark$ & F90 & F98 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Urticaria and erythema & $\times$ & L50 & L54 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_40.tex <==
\begin{table}[H]
\centering
\caption{Cluster 40}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Urolithiasis & $\checkmark$ & N20 & N23 \\
Renal tubulo-interstitial diseases & $\checkmark$ & N10 & N16 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_41.tex <==
\begin{table}[H]
\centering
\caption{Cluster 41}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Neurotic, stress-related and somatoform disorders & $\checkmark$ & F40 & F48 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_42.tex <==
\begin{table}[H]
\centering
\caption{Cluster 42}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of gallbladder, biliary tract and pancreas & $\checkmark$ & K80 & K87 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_43.tex <==
\begin{table}[H]
\centering
\caption{Cluster 43}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Infections of the skin and subcutaneous tissue & $\checkmark$ & L00 & L08 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of lens & $\times$ & H25 & H28 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_44.tex <==
\begin{table}[H]
\centering
\caption{Cluster 44}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of lens & $\checkmark$ & H25 & H28 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_45.tex <==
\begin{table}[H]
\centering
\caption{Cluster 45}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Disorders of lens & $\checkmark$ & H25 & H28 \\
Disorders of choroid and retina & $\checkmark$ & H30 & H36 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_46.tex <==
\begin{table}[H]
\centering
\caption{Cluster 46}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of oral cavity, salivary glands and jaws & $\checkmark$ & K00 & K14 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_47.tex <==
\begin{table}[H]
\centering
\caption{Cluster 47}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_48.tex <==
\begin{table}[H]
\centering
\caption{Cluster 48}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Other forms of heart disease & $\checkmark$ & I30 & I52 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_49.tex <==
\begin{table}[H]
\centering
\caption{Cluster 49}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Episodic and paroxysmal disorders & $\checkmark$ & G40 & G47 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Dorsopathies & $\times$ & M40 & M54 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_5.tex <==
\begin{table}[H]
\centering
\caption{Cluster 5}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Urticaria and erythema & $\checkmark$ & L50 & L54 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Diabetes mellitus & $\times$ & E10 & E14 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_50.tex <==
\begin{table}[H]
\centering
\caption{Cluster 50}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Soft tissue disorders & $\checkmark$ & M60 & M79 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_51.tex <==
\begin{table}[H]
\centering
\caption{Cluster 51}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Benign neoplasms & $\checkmark$ & D10 & D36 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_52.tex <==
\begin{table}[H]
\centering
\caption{Cluster 52}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of appendix & $\checkmark$ & K35 & K38 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_53.tex <==
\begin{table}[H]
\centering
\caption{Cluster 53}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Acute upper respiratory infections & $\checkmark$ & J00 & J06 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_54.tex <==
\begin{table}[H]
\centering
\caption{Cluster 54}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Acute upper respiratory infections & $\checkmark$ & J00 & J06 \\
Other acute lower respiratory infections & $\checkmark$ & J20 & J22 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_55.tex <==
\begin{table}[H]
\centering
\caption{Cluster 55}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Malignant neoplasms & $\checkmark$ & C00 & C97 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_56.tex <==
\begin{table}[H]
\centering
\caption{Cluster 56}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Malignant neoplasms & $\checkmark$ & C00 & C97 \\
Neoplasms of uncertain or unknown behaviour & $\checkmark$ & D37 & D48 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Hernia & $\times$ & K40 & K46 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_57.tex <==
\begin{table}[H]
\centering
\caption{Cluster 57}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hernia & $\checkmark$ & K40 & K46 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_58.tex <==
\begin{table}[H]
\centering
\caption{Cluster 58}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Hernia & $\checkmark$ & K40 & K46 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_59.tex <==
\begin{table}[H]
\centering
\caption{Cluster 59}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of male genital organs & $\checkmark$ & N40 & N51 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_6.tex <==
\begin{table}[H]
\centering
\caption{Cluster 6}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diabetes mellitus & $\checkmark$ & E10 & E14 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
In situ neoplasms & $\times$ & D00 & D09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_60.tex <==
\begin{table}[H]
\centering
\caption{Cluster 60}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of urinary system & $\checkmark$ & N30 & N39 \\
Diseases of male genital organs & $\checkmark$ & N40 & N51 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_61.tex <==
\begin{table}[H]
\centering
\caption{Cluster 61}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\checkmark$ & I80 & I89 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_62.tex <==
\begin{table}[H]
\centering
\caption{Cluster 62}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\checkmark$ & I80 & I89 \\
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_63.tex <==
\begin{table}[H]
\centering
\caption{Cluster 63}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Dorsopathies & $\checkmark$ & M40 & M54 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_64.tex <==
\begin{table}[H]
\centering
\caption{Cluster 64}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Diseases of liver & $\times$ & K70 & K77 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_65.tex <==
\begin{table}[H]
\centering
\caption{Cluster 65}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mood [affective] disorders & $\checkmark$ & F30 & F39 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_66.tex <==
\begin{table}[H]
\centering
\caption{Cluster 66}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_67.tex <==
\begin{table}[H]
\centering
\caption{Cluster 67}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Diseases of liver & $\times$ & K70 & K77 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_68.tex <==
\begin{table}[H]
\centering
\caption{Cluster 68}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Chronic lower respiratory diseases & $\checkmark$ & J40 & J47 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Diseases of liver & $\times$ & K70 & K77 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_69.tex <==
\begin{table}[H]
\centering
\caption{Cluster 69}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Neurotic, stress-related and somatoform disorders & $\checkmark$ & F40 & F48 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Diseases of liver & $\times$ & K70 & K77 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_7.tex <==
\begin{table}[H]
\centering
\caption{Cluster 7}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
In situ neoplasms & $\checkmark$ & D00 & D09 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Dermatitis and eczema & $\times$ & L20 & L30 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_70.tex <==
\begin{table}[H]
\centering
\caption{Cluster 70}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Diseases of liver & $\checkmark$ & K70 & K77 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_71.tex <==
\begin{table}[H]
\centering
\caption{Cluster 71}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Mental and behavioural disorders due to psychoactive substance use & $\checkmark$ & F10 & F19 \\
Mood [affective] disorders & $\checkmark$ & F30 & F39 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_72.tex <==
\begin{table}[H]
\centering
\caption{Cluster 72}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of intestines & $\checkmark$ & K55 & K64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Hernia & $\times$ & K40 & K46 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_73.tex <==
\begin{table}[H]
\centering
\caption{Cluster 73}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Hernia & $\checkmark$ & K40 & K46 \\
Other diseases of intestines & $\checkmark$ & K55 & K64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_74.tex <==
\begin{table}[H]
\centering
\caption{Cluster 74}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Malignant neoplasms & $\checkmark$ & C00 & C97 \\
Other diseases of intestines & $\checkmark$ & K55 & K64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_75.tex <==
\begin{table}[H]
\centering
\caption{Cluster 75}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\checkmark$ & I80 & I89 \\
Other diseases of intestines & $\checkmark$ & K55 & K64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_76.tex <==
\begin{table}[H]
\centering
\caption{Cluster 76}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of oesophagus, stomach and duodenum & $\checkmark$ & K20 & K31 \\
Other diseases of intestines & $\checkmark$ & K55 & K64 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_77.tex <==
\begin{table}[H]
\centering
\caption{Cluster 77}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\checkmark$ & A00 & A09 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_78.tex <==
\begin{table}[H]
\centering
\caption{Cluster 78}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\checkmark$ & A00 & A09 \\
Other acute lower respiratory infections & $\checkmark$ & J20 & J22 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_79.tex <==
\begin{table}[H]
\centering
\caption{Cluster 79}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\checkmark$ & A00 & A09 \\
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_8.tex <==
\begin{table}[H]
\centering
\caption{Cluster 8}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Dermatitis and eczema & $\checkmark$ & L20 & L30 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Ischaemic heart diseases & $\times$ & I20 & I25 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_80.tex <==
\begin{table}[H]
\centering
\caption{Cluster 80}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\checkmark$ & A00 & A09 \\
Acute upper respiratory infections & $\checkmark$ & J00 & J06 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_81.tex <==
\begin{table}[H]
\centering
\caption{Cluster 81}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Noninflammatory disorders of female genital tract & $\checkmark$ & N80 & N98 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_82.tex <==
\begin{table}[H]
\centering
\caption{Cluster 82}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of urinary system & $\checkmark$ & N30 & N39 \\
Noninflammatory disorders of female genital tract & $\checkmark$ & N80 & N98 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_83.tex <==
\begin{table}[H]
\centering
\caption{Cluster 83}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Inflammatory diseases of female pelvic organs & $\checkmark$ & N70 & N77 \\
Noninflammatory disorders of female genital tract & $\checkmark$ & N80 & N98 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_84.tex <==
\begin{table}[H]
\centering
\caption{Cluster 84}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Benign neoplasms & $\checkmark$ & D10 & D36 \\
Noninflammatory disorders of female genital tract & $\checkmark$ & N80 & N98 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Arthropathies & $\times$ & M00 & M25 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_85.tex <==
\begin{table}[H]
\centering
\caption{Cluster 85}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Arthropathies & $\checkmark$ & M00 & M25 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_86.tex <==
\begin{table}[H]
\centering
\caption{Cluster 86}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Metabolic disorders & $\checkmark$ & E70 & E90 \\
Arthropathies & $\checkmark$ & M00 & M25 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_87.tex <==
\begin{table}[H]
\centering
\caption{Cluster 87}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\checkmark$ & I80 & I89 \\
Arthropathies & $\checkmark$ & M00 & M25 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_88.tex <==
\begin{table}[H]
\centering
\caption{Cluster 88}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Arthropathies & $\checkmark$ & M00 & M25 \\
Dorsopathies & $\checkmark$ & M40 & M54 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_89.tex <==
\begin{table}[H]
\centering
\caption{Cluster 89}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Arthropathies & $\checkmark$ & M00 & M25 \\
Soft tissue disorders & $\checkmark$ & M60 & M79 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_9.tex <==
\begin{table}[H]
\centering
\caption{Cluster 9}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Ischaemic heart diseases & $\checkmark$ & I20 & I25 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Infections of the skin and subcutaneous tissue & $\times$ & L00 & L08 \\
Other acute lower respiratory infections & $\times$ & J20 & J22 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Diseases of oesophagus, stomach and duodenum & $\times$ & K20 & K31 \\
Diseases of appendix & $\times$ & K35 & K38 \\
Hernia & $\times$ & K40 & K46 \\
Noninfective enteritis and colitis & $\times$ & K50 & K52 \\
Other diseases of intestines & $\times$ & K55 & K64 \\
Disorders of gallbladder, biliary tract and pancreas & $\times$ & K80 & K87 \\
Disorders of skin appendages & $\times$ & L60 & L75 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other disorders of the skin and subcutaneous tissue & $\times$ & L80 & L99 \\
Arthropathies & $\times$ & M00 & M25 \\
Dorsopathies & $\times$ & M40 & M54 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
Osteopathies and chondropathies & $\times$ & M80 & M94 \\
Renal tubulo-interstitial diseases & $\times$ & N10 & N16 \\
Urolithiasis & $\times$ & N20 & N23 \\
Other diseases of urinary system & $\times$ & N30 & N39 \\
Diseases of male genital organs & $\times$ & N40 & N51 \\
Disorders of breast & $\times$ & N60 & N64 \\
Inflammatory diseases of female pelvic organs & $\times$ & N70 & N77 \\
Influenza and pneumonia & $\times$ & J09 & J18 \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified & $\times$ & I80 & I89 \\
Other bacterial diseases & $\times$ & A30 & A49 \\
Cerebrovascular diseases & $\times$ & I60 & I69 \\
Infections with a predominantly sexual mode of transmission & $\times$ & A50 & A64 \\
Viral infections characterized by skin and mucous membrane lesions & $\times$ & B00 & B09 \\
Other viral diseases & $\times$ & B25 & B34 \\
Malignant neoplasms & $\times$ & C00 & C97 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Neoplasms of uncertain or unknown behaviour & $\times$ & D37 & D48 \\
Disorders of thyroid gland & $\times$ & E00 & E07 \\
Metabolic disorders & $\times$ & E70 & E90 \\
Mental and behavioural disorders due to psychoactive substance use & $\times$ & F10 & F19 \\
Schizophrenia, schizotypal and delusional disorders & $\times$ & F20 & F29 \\
Mood [affective] disorders & $\times$ & F30 & F39 \\
Neurotic, stress-related and somatoform disorders & $\times$ & F40 & F48 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Nerve, nerve root and plexus disorders & $\times$ & G50 & G59 \\
Disorders of eyelid, lacrimal system and orbit & $\times$ & H00 & H06 \\
Disorders of lens & $\times$ & H25 & H28 \\
Disorders of choroid and retina & $\times$ & H30 & H36 \\
Disorders of ocular muscles, binocular movement, accommodation and refraction & $\times$ & H49 & H52 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Diseases of inner ear & $\times$ & H80 & H83 \\
Other disorders of ear & $\times$ & H90 & H95 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other forms of heart disease & $\times$ & I30 & I52 \\
Noninflammatory disorders of female genital tract & $\times$ & N80 & N98 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_90.tex <==
\begin{table}[H]
\centering
\caption{Cluster 90}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Arthropathies & $\checkmark$ & M00 & M25 \\
Osteopathies and chondropathies & $\checkmark$ & M80 & M94 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
Soft tissue disorders & $\times$ & M60 & M79 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_91.tex <==
\begin{table}[H]
\centering
\caption{Cluster 91}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Arthropathies & $\checkmark$ & M00 & M25 \\
Soft tissue disorders & $\checkmark$ & M60 & M79 \\
Osteopathies and chondropathies & $\checkmark$ & M80 & M94 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Other diseases of upper respiratory tract & $\times$ & J30 & J39 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_92.tex <==
\begin{table}[H]
\centering
\caption{Cluster 92}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Benign neoplasms & $\times$ & D10 & D36 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other disorders of the musculoskeletal system and connective tissue & $\times$ & M95 & M99 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_93.tex <==
\begin{table}[H]
\centering
\caption{Cluster 93}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Benign neoplasms & $\checkmark$ & D10 & D36 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Diseases of oral cavity, salivary glands and jaws & $\times$ & K00 & K14 \\
Other disorders of the musculoskeletal system and connective tissue & $\times$ & M95 & M99 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_94.tex <==
\begin{table}[H]
\centering
\caption{Cluster 94}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Diseases of oral cavity, salivary glands and jaws & $\checkmark$ & K00 & K14 \\
Intestinal infectious diseases & $\times$ & A00 & A09 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other disorders of the musculoskeletal system and connective tissue & $\times$ & M95 & M99 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_95.tex <==
\begin{table}[H]
\centering
\caption{Cluster 95}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Intestinal infectious diseases & $\checkmark$ & A00 & A09 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Chronic lower respiratory diseases & $\times$ & J40 & J47 \\
Other disorders of the musculoskeletal system and connective tissue & $\times$ & M95 & M99 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_96.tex <==
\begin{table}[H]
\centering
\caption{Cluster 96}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Chronic lower respiratory diseases & $\checkmark$ & J40 & J47 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
Other disorders of the musculoskeletal system and connective tissue & $\times$ & M95 & M99 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_97.tex <==
\begin{table}[H]
\centering
\caption{Cluster 97}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Other disorders of the musculoskeletal system and connective tissue & $\checkmark$ & M95 & M99 \\
Episodic and paroxysmal disorders & $\times$ & G40 & G47 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_98.tex <==
\begin{table}[H]
\centering
\caption{Cluster 98}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Episodic and paroxysmal disorders & $\checkmark$ & G40 & G47 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Diseases of middle ear and mastoid & $\times$ & H65 & H75 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
\end{tabular}
\end{table}


==> clustertables/cluster_tables/cluster_99.tex <==
\begin{table}[H]
\centering
\caption{Cluster 99}
\begin{tabular}{p{11cm}c c c}
\textbf{Disease Block} & \textbf{Criteria} & \textbf{From ICD} & \textbf{To ICD} \\
\hline
Diseases of middle ear and mastoid & $\checkmark$ & H65 & H75 \\
Other diseases of upper respiratory tract & $\checkmark$ & J30 & J39 \\
Hypertensive diseases & $\times$ & I10 & I15 \\
Acute upper respiratory infections & $\times$ & J00 & J06 \\
\end{tabular}
\end{table}

